A Comprehensive Analysis of Rovibrational CO in the Era of JWST

We present an analysis of CO rovibrational emission lines in the 183 infrared spectra of nearby Class II objects obtained with the NIRSPEC instrument on the Keck II telescope over the past two decades. The sample includes a broad range of stellar mass (both T Tauri and Herbig Ae/Be) and disk evolutionary states (from full to debris disks). We find that 53% of the sample has CO rovibrational emission lines present in their spectrum with disk/stellar subtype detection rates of 82% for transition disks, 61% for Herbigs, and 77% for CTTSs. Although there is no discernible difference between T Tauri and Herbig Ae/Be star CO detection rates, the detection of accretion and of CO are statistically correlated in T Tauri stars but not in Herbig Ae/Be objects. Within the sample of T Tauri stars, we find that no weak-line T Tauri stars have CO rovibrational emission lines. We use slab modeling to analyze the density, temperature, and emitting area of the sample. The retrieval results imply that Herbig Ae/Be objects tend to have cooler and larger CO emitting regions than T Tauri stars. We find that the CO emitting area is not a thin ring as defined by temperature, but a ring of varying size likely dependent on the structure of the disk. We also present guidelines on how to approach CO rovibrational emission lines in JWST spectra and present methods for linking ground-based observations with JWST spectra. This includes line-to-continuum ratio estimates based on stellar mass and accretion rate.

==> (inline-0) <==
\begin{deluxetable*}{lccccccccccr}
\tablecaption{The Sample: Literature Values}
\label{table:Sample}
\tablehead{\colhead{Name} & \colhead{Detections$^a$} & \colhead{Distance$^b$} & \colhead{SpT} & \colhead{M$_*$$^c$} & \colhead{$\log{L_*}$} & \colhead{Class$^d$} & \colhead{Type} & \colhead{Subtype$^e$} & \colhead{$\log$M$_{acc}$} & \colhead{Incl}& \colhead{REFS}\\
\colhead{} & \colhead{} & \colhead{[pc]} & \colhead{} & \colhead{[M$_\odot$]} & \colhead{[$\log{L_\odot}$]} & \colhead{} & \colhead{} & \colhead{} & \colhead{M$_\odot$yr$^{-1}$} & \colhead{$^{\circ}$} & \colhead{}}
\startdata
49 Cet & \nodata & 57.11 & A1 & \nodata & \nodata & d & Debris & \nodata & \nodata & 79.3$^{+0.4}_{-0.4}$ & \ref{BJ21},\ref{H88},\ref{Z12},\ref{Hu17} \\
51 Oph & \nodata & 125.26 & A0 & \nodata & \nodata & d & Debris & \nodata & \nodata & 63$^{+1}_{-1}$& \ref{BJ21},\ref{D97},\ref{G21} \\
AA Tau & CO & 133.69 & M0.6 & 0.486 & -0.12 & II & T Tauri & C & -8.37 & 30$^{+8}_{-7}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{BE19} \\
AB Aur & CO,13,21,PB & 155.94 & A1 & 2.56 & 1.81 & T & Herbig Ae/Be & I & -6.8 & 23 & \ref{BJ21},\ref{HH14},\ref{M13},\ref{FM20},\ref{GD21},\ref{vM16},\ref{GL06},\ref{T12} \\
AS 205 N & CO,13,21,PB & 131.72 & K5 & 0.87 & 0.33 & II & T Tauri & C & -7.63 & 20.1$^{+3.3}_{-3.3}$ & \ref{BJ21},\ref{C79},\ref{GD21},\ref{L96},\ref{Betti23},\ref{K18} \\
AS 205 S & \nodata & 140.48 & M3 & 0.3 & \nodata & II & T Tauri & C & -7.6 & 66.3$^{+1.7}_{-1.7}$ &\ref{BJ21},\ref{C79},\ref{L96},\ref{Betti23},\ref{K18} \\
AS 209 & CO,PB & 120.74 & K4 & 0.6$^\dagger$  & \nodata & \nodata & T Tauri & \nodata & \nodata & \nodata & \ref{BJ21},\ref{T06} \\
AS 353 A & \nodata & 377.67 & K1 & 1.6 & \nodata & II & T Tauri & C & -7.1 & 41$^{+2}_{-2}$ &\ref{BJ21},\ref{Rei18},\ref{G21} \\
AU Mic & \nodata & 9.71 & M1 & \nodata & \nodata & d & Debris & \nodata & \nodata & \nodata & \ref{Gaia},\ref{K89} \\
BF Ori & PB & 377.67 & A7 & 1.81 & 1.29 & II & Herbig Ae/Be & II & -7.34 & \nodata & \ref{BJ21},\ref{T13},\ref{V18},\ref{GD21},\ref{S13} \\
BP Tau & CO & 127.09 & M0.5 & 0.486 & -0.01 & II & T Tauri & C & -7.85 & 38.2$^{+0.5}_{-0.5}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{L19} \\
CI Tau & CO,13,21 & 160.2 & K5.5 & 0.65 & 0.22 & II & T Tauri & C & -7.5 & 50$^{+0.3}_{-0.3}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{L19} \\
CoKu Tau/3 A & CO,PB & 125.89 & M0.5 & 0.48 & 0.03 & II & T Tauri & C & \nodata & \nodata & \ref{BJ21},\ref{Luh10},\ref{PP7},\ref{WG01} \\
CoKu Tau/4 & \nodata & 154.56 & M1 & 0.5 & \nodata & II & T Tauri & W & \nodata & 41.5$^{+17.1}_{-19}$ & \ref{BJ21},\ref{C80},\ref{BE19} \\
CQ Tau & CO,PB & 148.83 & F2 & 1.47 & 0.87 & II & Herbig Ae/Be & I & -8.68 & 35$^{+1}_{-1}$ & \ref{BJ21},\ref{M01},\ref{V18},\ref{GD21},\ref{A21},\ref{UG19} \\
CW Tau & CO & 131.29 & K3 & 1.11 & 0.02 & II & T Tauri & C & -7.44 & 52.4$^{+4.24}_{-3.07}$ & \ref{BJ21},\ref{H77},\ref{PP7},\ref{F06},\ref{Betti23},\ref{BE19} \\
CY Tau & CO & 126.1 & M2.3 & 0.341 & -0.45 & II & T Tauri & C & -8.04 & 68.1$^{+2.38}_{-4.27}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{BE19} \\
DE Tau & CO & 127.77 & M2.3 & 0.326 & -0.18 & T & T Tauri & C & -7.71 & 34.0$^{+7.82}_{-7.28}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{vM16},\ref{F06},\ref{Betti23},\ref{BE19} \\
DF Tau & CO,13,21,PB & 182.38 & M2.7 & 0.32 & -0.04 & II & T Tauri & C & -7.53 & 38.6$^{+10.3}_{-8.54}$ & \ref{BJ21},\ref{HH14},\ref{F06},\ref{Betti23},\ref{BE19} \\
DG Tau & CO,PB & 124.76 & K7 & 0.71 & 0.51 & I/II & T Tauri & C & -8.04 & 49$^{+4}_{-4}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{G21} \\
DI Tau & \nodata & 137.35 & M0 & 0.596 & \nodata & II & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{H77},\ref{F06} \\
DK Tau & CO & 131.83 & K8.5 & 0.5224 & 0.33 & II & T Tauri & C & -8.61 & 12.8$^{+2.5}_{-2.8}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{L19} \\
DL Tau & CO,21,PB & 159.75 & K7 & 0.8 & 0.17 & II & T Tauri & C & -7.35 & 45$^{+0.2}_{-0.2}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{L19} \\
DM Tau & PB & 143.1 & M3 & 0.291 & -0.62 & T & T Tauri & C & -8.22 & 25.7$^{+13.3}_{-11.5}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{vM16},\ref{Betti23},\ref{BE19} \\
DN Tau & PB & 128.2 & M0.3 & 0.526 & -0.16 & II & T Tauri & C & -8.78 & 35.2$^{+0.5}_{-0.6}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{L19} \\
DoAr 15 & CO & 139.07 & K8 & 0.5$^\dagger$ & \nodata & II & T Tauri & \nodata & \nodata & \nodata & \ref{BJ21},\ref{E18} \\
DoAr 21 & \nodata & 136.04 & K1 & 2.0 & \nodata & II & T Tauri & W & -7.78 & \nodata & \ref{BJ21},\ref{L99},\ref{N95},\ref{S13} \\
DoAr 24 & CO,21,PB & 138.29 & K6 & 0.64 & 0.1 & II & T Tauri & C & -7.88 & \nodata & \ref{BJ21},\ref{T22},\ref{PP7},\ref{Betti23} \\
DoAr 25 & \nodata & 137.74 & K6 & 0.62 & 0.17 & II & T Tauri & W & -9.61 & 67.4$^{+0.2}_{-0.2}$ & \ref{BJ21},\ref{T22},\ref{PP7},\ref{Betti23},\ref{H18} \\
DoAr 43 & PB & 133.18 & K2 & \nodata & \nodata & II & T Tauri & \nodata & \nodata & \nodata & \ref{BJ21},\ref{T06},\ref{E09} \\
DoAr 44 & CO,PB & 145.79 & K5 & 1.13 & 0.2 & T & T Tauri & C & -8.32 & 23.2$^{+1.98}_{-1.58}$ & \ref{BJ21},\ref{BA92},\ref{Bouv20},\ref{HB98},\ref{vM16},\ref{Betti23},\ref{B22} \\
DoAr 51 & \nodata & 147.09 & K8 & \nodata & \nodata & III & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{PM16}\ref{stc2d} \\
DO Tau & CO,21,13,PB & 138.39 & M0.3 & 0.532 & 0.09 & II & T Tauri & C & -7.13 & 27.6$^{+0.3}_{-0.3}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{L19} \\
DP Tau & CO,PB & $\sim$140 & M0.8 & 0.57 & -1.19 & II & T Tauri & C & -7.97 & \nodata & \ref{PP7},\ref{HH14},\ref{F06},\ref{Betti23} \\
DR Tau & CO,21,13,PB & 191.79 & K6 & 0.6 & 0.28 & II & T Tauri & C & -7.04 & 5.4$^{+2.1}_{-2.6}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{L19} \\
DS Tau & CO,PB & 158.13 & M0.4 & 0.497 & 0.02 & II & T Tauri & C & -7.66 & 65.2$^{+0.3}_{-0.3}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{L19} \\
Elias 2-20 & CO,PB & 136.87 & M0 & 0.5875 & 0.4 & II & T Tauri & \nodata & -8.01 & \nodata & \ref{BJ21},\ref{T22},\ref{PP7},\ref{Betti23} \\
FN Tau & CO & 129.52 & M3.5 & 0.27 & -0.23 & II & T Tauri & C & -8.44 & 13.2$^{+13.2}_{-7.85}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{BE19} \\
FP Tau & \nodata & 127.26 & M2.6 & 0.319 & -0.41 & II & T Tauri & C & -8.19 & 44.9$^{+14.8}_{-19.9}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{BE19} \\
FT Tau & CO,21,PB & 129.37 & M2.8 & 0.298 & -0.34 & II & T Tauri & C & \nodata & 35.5$^{+0.4}_{-0.4}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{PP7},\ref{L19} \\
FU Ori & \nodata & 401.9 & F0 & 0.6 & \nodata & I/II & FUor & \nodata & -4.42 & 37.7$^{+0.8}_{-0.8}$ & \ref{BJ21},\ref{H77b},\ref{Perez20} \\
FX Tau A & \nodata & 156.73 & M2.2 & 1.7 & 0.18 & II & T Tauri & C & \nodata & \nodata & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{PP7} \\
FZ Tau & CO,21,13,PB & 128.35 & M0.5 & 0.514 & 0.07 & II & T Tauri & C & -7.18 & 15.6$^{+35.2}_{-9.86}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{BE19} \\
GG Tau A & CO,PB & 118.22 & K7.5 & 0.62 & 0.13 & II & T Tauri & C & -8.01 & 37$^{+1}_{-1}$ & \ref{BJ21},\ref{HH14},\ref{F06},\ref{Betti23},\ref{Gui99} \\
GI Tau & CO & 129.32 & M0.4 & 0.497 & -0.04 & II & T Tauri & C & -8.13 & 43.8$^{+1.1}_{-1.1}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{L19} \\
GK Tau & CO,PB & 128.92 & K6.5 & 0.58 & 0.17 & II & T Tauri & C & -8.0 & 40.2$^{+5.9}_{-6.2}$ &\ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{L19} \\
GM Aur & CO,PB & 157.24 & K6 & 0.69 & -0.04 & T & T Tauri & C & -8.27 & 68.04$^{+16.18}_{-27.72}$ &\ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{vM16},\ref{Betti23},\ref{B22} \\
GO Tau & \nodata & 141.33 & M2.3 & 0.345 & -0.57 & II & T Tauri & C & -7.93 & 53.9$^{+0.5}_{-0.5}$ & \ref{BJ21},\ref{HH14},\ref{N15},\ref{F06},\ref{PP7},\ref{L19} \\
GQ Lup & CO,PB & 153.62 & K6 & 0.61 & 0.2 & II & T Tauri & C & -7.76 & 22$^{+6}_{-6}$ & \ref{BJ21},\ref{A17},\ref{PP7},\ref{HS99},\ref{Betti23},\ref{G21} \\
GSS 29 & \nodata & 136.58 & M0 & 0.54 & 0.29 & II & T Tauri & \nodata & -8.39 & \nodata & \ref{BJ21},\ref{T22},\ref{PP7},\ref{Betti23} \\
GSS 32 & CO,PB & 138.61 & K5.5 & 0.9499 & 0.89 & II & T Tauri & \nodata & -8.65 & \nodata & \ref{BJ21},\ref{T22},\ref{PP7},\ref{Betti23} \\
GSS 39 & CO,21,PB & 110.39 & K8 & 0.557 & -0.03 & II & T Tauri & \nodata & -7.87 & 56.2$^{+0.8}_{-0.8}$ & \ref{BJ21},\ref{T22},\ref{PP7},\ref{Betti23},\ref{H18} \\
GW Lup & \nodata & 154.07 & M1.5 & 0.414 & -0.49 & II & T Tauri & \nodata & -9.07 & 38.7$^{+0.3}_{-0.3}$ & \ref{BJ21},\ref{A14},\ref{A17},\ref{PP7},\ref{HH14},\ref{Betti23},\ref{H18} \\
Haro 1-1 & PB & 150.78 & K5 & \nodata & \nodata & II & T Tauri & \nodata & \nodata & 49.3$^{+0.5}_{-0.5}$ & \ref{BJ21},\ref{Luh20},\ref{PP7},\ref{C25} \\
Haro 1-4 & CO,PB & 134.73 & K4 & 1.1 & \nodata & II & T Tauri & C & \nodata & \nodata & \ref{BJ21},\ref{M03},\ref{PP7},\ref{HB98} \\
Haro 1-14 & \nodata & 130.23 & K3 & \nodata & \nodata & II & T Tauri & \nodata & \nodata & \nodata & \ref{BJ21},\ref{EL20},\ref{E09},\ref{HS99} \\
Haro 1-17 & \nodata & 141.14 & M2.5 & \nodata & \nodata & II & T Tauri & \nodata & \nodata & \nodata & \ref{BJ21},\ref{R80},\ref{E09} \\
Haro 6-13 & CO,PB & 127.71 & K5.5 & 0.73 & -0.05 & II & T Tauri & C & -7.35 & 41.1$^{+0.3}_{-0.3}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{L19} \\
Haro 6-33 & \nodata & $\sim$140 & M0 & 0.638 & -0.47 & II & T Tauri & \nodata & \nodata & \nodata & \ref{Z23},\ref{HH14},\ref{PP7} \\
HBC 222 & \nodata & 704.57 & G0 & 1.7 & 0.97 & II & Herbig Ae/Be & \nodata & -8.3 & \nodata & \ref{BJ21},\ref{D05},\ref{GD21},\ref{G22} \\
HBC 234 & \nodata & 427.8 & K2 & 1.51 & \nodata & II & T Tauri & C & -7.18 & \nodata & \ref{BJ21},\ref{M18} \\
HD 8907 & \nodata & \nodata & F8 & \nodata & \nodata & d & Debris & \nodata & \nodata & \nodata & \ref{H08}  \\
HD 35187 & PB & 330.22 & A2 & 2.2 & 1.42 & II & Herbig Ae/Be & II & -6.73 & \nodata & \ref{BJ21},\ref{M06},\ref{GD21} \\
HD 36112 & CO,21,13,PB & 155.16 & A8 & 1.64 & 0.94 & \nodata & Herbig Ae/Be & I & -7.11 & 21$^{+2}_{-2}$ & \ref{BJ21},\ref{V03},\ref{GD21},\ref{B18},\ref{Isella10}\\
HD 36917 & CO & 447.95 & B8 & 4.36 & 2.61 & II & Herbig Ae/Be & II & -5.43 & 89.4$^{+19.3}_{-19.3}$ & \ref{BJ21},\ref{GD21},\ref{L17}\\
HD 37258 & PB & 377.13 & A2 & 2.27 & 1.41 & II & Herbig Ae/Be & II & -6.73 & 65.7$^{+16.8}_{-31.8}$ & \ref{BJ21},\ref{GD21},\ref{L17} \\
HD 37357 & CO,PB & 465.07 & A2 & 2.8 & 1.94 & II & Herbig Ae/Be & II & -6.06 & \nodata & \ref{BJ21},\ref{GD21}\\
HD 37411 & PB & 347.65 & A0 & 1.9 & 1.28 & II & Herbig Ae/Be & II & -7.3 & \nodata & \ref{BJ21},\ref{F15},\ref{G22} \\
HD 37806 & CO,PB & 397.54 & B9 & 3.52 & 2.3 & II & Herbig Ae/Be & II & -6.3 & 44$^{+2}_{-2}$ & \ref{BJ21},\ref{H99},\ref{GD21},\ref{B18},\ref{F15},\ref{K20} \\
HD 38120 & CO,PB & 379.16 & B9 & 2.8 & 3.95 & II & Herbig Ae/Be & I & -6.34  & 48.7$^{+1.6}_{-1.6}$ & \ref{BJ21},\ref{H99},\ref{GD21},\ref{G19} \\
HD 50138 & CO,PB & 345.77 & A1 & 4.17 & 2.46 & II & Herbig Ae/Be & II & -4.5 & 57$^{+1}_{-1}$ & \ref{BJ21},\ref{H99},\ref{V18},\ref{G22},\ref{L17} \\
HD 58647 & PB & 302.23 & B9 & 4.05 & 2.49 & II & Herbig Ae/Be & II & -5.48 & 63.3$^{+0.6}_{-0.6}$ & \ref{BJ21},\ref{H88},\ref{G21},\ref{GD21} \\
HD 72106 & \nodata & 380.33 & A0 & 3.0 & 1.8 & II & Herbig Ae/Be & II & -6.21 & 51$^{+4}_{-4}$ & \ref{BJ21},\ref{H82},\ref{V18},\ref{F15},\ref{Cugno23} \\
HD 98800 & \nodata & 41.9 & K5 & 0.7 & \nodata & II & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{Fekel93},\ref{V18} \\
HD 107146 & \nodata & 27.44 & G2 & 1.03 & \nodata & d & Debris & \nodata & \nodata & 19.3$^{+1}_{-1}$ & \ref{BJ21},\ref{Moor06},\ref{Ma18} \\
HD 135344B & CO,PB & 134.18 & F4 & 1.736 & 1.12 & T & Herbig Ae/Be & I & -7.4 & 23.8$^{+2.5}_{-2.6}$ & \ref{BJ21},\ref{C69},\ref{V18},\ref{vM16},\ref{B18},\ref{F15},\ref{Ca21} \\
HD 141569 & CO,21,PB & 111.33 & A2 & 1.86 & 1.22 & T & Herbig Ae/Be & I & -7.7 & 58.5$^{+2}_{-2}$ & \ref{BJ21},\ref{G17},\ref{V18},\ref{B18},\ref{F15},\ref{G21} \\
HD 142666 & \nodata & 145.4 & F0 & 1.493 & 0.94 & II & Herbig Ae/Be & II & -7.8 & 62.22$^{+0.14}_{-0.14}$ & \ref{BJ21},\ref{G17},\ref{V18},\ref{B18},\ref{F15},\ref{H18} \\
HD 143006 & CO,PB & 166.47 & G5 & 1.56 & 0.46 & T & Herbig Ae/Be & I & -7.71 & 18.6$^{+0.8}_{-0.8}$ & \ref{BJ21},\ref{PM16},\ref{V18},\ref{GD21},\ref{vM16},\ref{PP7},\ref{H18} \\
HD 144432 S & CO,PB & 154.16 & A9 & 1.386 & 0.97 & II & Herbig Ae/Be & II & -7.4 & 28.5$^{+1.2}_{-1.2}$ & \ref{BJ21},\ref{M01},\ref{V18},\ref{B18},\ref{F15},\ref{G19} \\
HD 147196 & \nodata & 137.41 & B6.5 & \nodata & \nodata & \nodata & Herbig Ae/Be & \nodata & \nodata & \nodata & \ref{BJ21},\ref{S20} \\
HD 149914 & \nodata & 153.5 & B9.5 & 3.07 & 2.05 & II/III & Herbig Ae/Be & II & -5.91 & \nodata & \ref{BJ21},\ref{H88},\ref{GD21} \\
HD 150193 & CO,PB & 149.89 & A3 & 2.25 & 1.36 & II & Herbig Ae/Be & II & -7.5 & 47.2$^{+2.3}_{-2.3}$ & \ref{BJ21},\ref{M20},\ref{GD21},\ref{B18},\ref{F15},\ref{G19} \\
HD 163296 & CO,PB & 100.5 & A3 & 1.91 & 1.19 & II & Herbig Ae/Be & II & -6.95 & 50.2$^{+0.7}_{-0.7}$ & \ref{BJ21},\ref{M20},\ref{GD21},\ref{B18},\ref{G19} \\
HD 169142 & \nodata & 114.44 & A5 & 1.55 & 0.76 & II & Herbig Ae/Be & I & -7.4 & 37$^{+16}_{-37}$ & \ref{BJ21},\ref{G17},\ref{GD21},\ref{B18},\ref{F15},\ref{G19} \\
HD 179218 & CO,PB & 257.8 & A0 & 2.99 & 2.02 & II & Herbig Ae/Be & I & -5.97 & 53.8$^{+6.4}_{-6.4}$ & \ref{BJ21},\ref{V03},\ref{GD21},\ref{B18},\ref{G21} \\
HD 190073 & CO,PB & 824.88 & A2 & 6.0 & 2.88 & II & Herbig Ae/Be & II & -5.13 & 21.6$^{+1.6}_{-1.6}$ & \ref{BJ21},\ref{M01},\ref{GD21},\ref{B18},\ref{G21} \\
HD 244604 & CO,PB & 397.03 & A0 & 2.16 & 1.53 & II & Herbig Ae/Be & II & -6.48 & \nodata & \ref{BJ21},\ref{M06},\ref{GD21},\ref{B18} \\
HD 245906 & PB & 900.58 & A6 & 3.4 & 2.0 & \nodata & Herbig Ae/Be & I & -5.85 & \nodata & \ref{BJ21},\ref{M06},\ref{GD21} \\
HD 283572 & \nodata & 126.44 & G5 & 2.1 & 0.82 & III & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{G19},\ref{F06}\\
HK Tau & \nodata & 130.2 & M1.5 & 0.4 & -0.27 & II & T Tauri & C & -7.27 & 56.9$^{+0.5}_{-0.5}$ & \ref{BJ21},\ref{HH14},\ref{N15},\ref{F06},\ref{PP7},\ref{L19} \\
HL Tau & CO,PB & 147.3 & K7 & 0.78 & -6.46 & I/II & T Tauri & C & -7.08 & \nodata & \ref{Galli18},\ref{WG01},\ref{Betti23} \\
HN Tau & PB & $\sim$140 & K3 & 0.84 & -0.54 & II & T Tauri & C & -9.27 & 69.8$^{+1.4}_{-1.3}$ & \ref{PP7},\ref{HH14},\ref{F06},\ref{Betti23},\ref{L19} \\
HP Tau G2 & \nodata & \nodata & G2 & \nodata & \nodata & III & T Tauri & W & \nodata & \nodata & \ref{Kraus17},\ref{F06} \\
HQ Tau & \nodata & $\sim$140 & K2 & 1.27 & 0.73 & II & T Tauri & \nodata & -8.97 & 53.8$^{+3.2}_{-3.2}$ & \ref{HH14},\ref{PP7},\ref{Betti23} \\
HR 1620 & PB & 54.42 & A7 & \nodata & \nodata & d & Debris & \nodata & \nodata & \nodata & \ref{BJ21},\ref{C69},\ref{C14}\\
HR 4796 & PB & 70.68 & A0 & \nodata & \nodata & d  & Debris & \nodata & \nodata & \nodata & \ref{BJ21},\ref{H82},\ref{C14}\\
HV Tau C & CO,21,13,PB & 137.37 & K6 & 1.33 & -1.56 & II & T Tauri & C & \nodata & 82.1$^{+2.5}_{-1.9}$ & \ref{BJ21},\ref{Luh07},\ref{WG01},\ref{Du10} \\
IC 348 LRL 156 & \nodata & 294.1 & M4.25 & \nodata & \nodata & II & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{L03},\ref{N19} \\
IC 348 LRL 254 & \nodata & 328.17 & M5.75 & \nodata & \nodata & III & T Tauri & C & \nodata & \nodata & \ref{BJ21},\ref{N19} \\
IC 348 CPS 114 & \nodata & 313.45 & K0 & \nodata & \nodata & III & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{L03},\ref{N19} \\
IC 348 CPS 51 & CO,PB & 314.2 & G8 & 1.8 & 0.85 & II & T Tauri & C & \nodata & \nodata & \ref{BJ21},\ref{N19},\ref{RR18} \\
IM Lup & PB & 155.33 & K5 & 1.1 & 0.41 & II & T Tauri & C & -8.11 & 59$^{+5}_{-4}$ & \ref{BJ21},\ref{A17},\ref{G21},\ref{Betti23} \\
IP Tau & CO & 129.26 & M0.6 & 0.508 & -0.29 & T & T Tauri & C & -8.96 & 45.2$^{+0.8}_{-0.9}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{vM16},\ref{F11},\ref{Betti23},\ref{L19} \\
IQ Tau & PB & 130.74 & M1.1 & 0.422 & -0.06 & II & T Tauri & W & -7.96 & 62.1$^{+0.5}_{-0.5}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{L19} \\
IRAS 03380+3135 & \nodata & 298.39 & \nodata & \nodata & \nodata & II & \nodata & \nodata & \nodata & \nodata & \ref{BJ21} \\
IRAS 04216+2603 & CO,PB & 157.68 & M2.5 & 0.306 & -1.07 & II & T Tauri & \nodata & \nodata & \nodata & \ref{BJ21},\ref{HH14},\ref{PP7} \\
IRAS 04303+2240 & CO & 129.65 & \nodata & 0.557 & 0.11 & II & \nodata & \nodata & \nodata & \nodata & \ref{BJ21},\ref{PP7} \\
IRAS 08267-3336 & CO,PB & 365.03 & K2 & 1.51 & 0.28 & II & T Tauri & \nodata & \nodata & \nodata & \ref{BJ21},\ref{HH14} \\
LkCa 5 & \nodata & 131.76 & M2 & \nodata & \nodata & III & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{RM12},\ref{F06} \\
LkCa 15 & \nodata & 156.45 & K5.5 & 0.7 & 0.04 & T & T Tauri & C & -7.94 & 50.2$^{+0.03}_{-0.03}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{vM16},\ref{Betti23},\ref{Fac20} \\
LkCa 21 & \nodata & 117.48 & M3 & \nodata & \nodata & III & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{H86},\ref{F06} \\
LkH$\alpha$ 25 & PB & 694.02 & A0 & 2.3 & 1.4 & II & Herbig Ae/Be & I & -6.4 & \nodata & \ref{BJ21},\ref{P08},\ref{W20},\ref{V18},\ref{G22} \\
LkH$\alpha$ 198 & PB & 600.0 & B9 & 1.5$^\dagger$  & \nodata & II & Herbig Ae/Be & \nodata & \nodata & \nodata & \ref{H},\ref{H04} \\
LkH$\alpha$ 220 & PB & 1101.85 & B8 & 3.0 & 2.02 & II & Herbig Ae/Be & I & -6.2 & \nodata & \ref{BJ21},\ref{H04},\ref{GD21} \\
LkH$\alpha$ 224 & CO,PB & 665.81 & \nodata & 2.4 & 1.34 & \nodata & Herbig Ae/Be & I & -6.52 & \nodata & \ref{BJ21},\ref{GD21} \\
LkH$\alpha$ 225 & \nodata & 684.41 & A4 & 1.6$^\dagger$  & \nodata & \nodata & Herbig Ae/Be & \nodata & \nodata & \nodata & \ref{BJ21},\ref{M01} \\
LkH$\alpha$ 264 & PB & 242.2 & K5 & 0.6$^\dagger$  & \nodata & \nodata & T Tauri & C & \nodata & \nodata & \ref{BJ21},\ref{Gam02} \\
LkH$\alpha$ 270 & \nodata & 300.0 & M4 & 0.4 & 0.42 & II & T Tauri & \nodata & -7.28 & \nodata & \ref{Gaia},\ref{Luh16},\ref{Fio21} \\
LkH$\alpha$ 271 & CO,PB & 272.07 & K4 & 0.71 & 0.04 & II & T Tauri & \nodata & -7.46 & \nodata & \ref{BJ21},\ref{Luh16},\ref{Fio21} \\
LkH$\alpha$ 325 & CO & 361.98 & K5 & 0.6$^\dagger$  & \nodata & II & T Tauri & \nodata & \nodata & \nodata & \ref{BJ21},\ref{H77},\ref{HS99} \\
LkH$\alpha$ 326 & CO,PB & 321.57 & M0 & \nodata & \nodata & II & T Tauri & \nodata & \nodata & \nodata & \ref{BJ21},\ref{CE96}\ref{E09} \\
LkH$\alpha$ 327 & CO,21,PB & 167.39 & K2 & \nodata & \nodata & II & T Tauri & \nodata & \nodata & \nodata & \ref{BJ21},\ref{F95}\\
LkH$\alpha$ 329 & \nodata & 581.0 & K5 & \nodata & \nodata & \nodata & T Tauri & \nodata & \nodata & \nodata & \ref{BJ21},\ref{HH14} \\
LkH$\alpha$ 330 & CO,PB & 314.62 & F7 & 2.95 & 1.36 & II & T Tauri & \nodata & -7.8 & 31$^{+3}_{-3}$ & \ref{BJ21},\ref{HH14},\ref{GD21},\ref{M14},\ref{Uyama18} \\
LkH$\alpha$ 332/G1 & \nodata & 154.2 & K8.5 & 0.44 & 0.22 & II & T Tauri & W & \nodata & & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{WG01} \\
LkH$\alpha$ 348 & PB & 1820.38 & \nodata & 12.98 & \nodata & II & \nodata & \nodata & \nodata & & \ref{BJ21},\ref{V23} \\
MCW 442 & CO,PB & 642.26 & B6 & 5.24 & 2.91 & II & Herbig Ae/Be & I & -5.25 & 24.5$^{+8.9}_{-8.9}$ & \ref{BJ21},\ref{Herbst82}\ref{GD21},\ref{L17} \\
MWC 120 & CO,PB & 397.54 & B9 & 3.52 & 2.3 & \nodata & Herbig Ae/Be & II & -5.69 & \nodata & \ref{BJ21},\ref{H99},\ref{GD21} \\
MWC 297 & CO,21,13,PB & 407.41 & B1.5 & 19.98 & 4.78 & \nodata & Herbig Ae/Be & I & -4.42 & \nodata & \ref{BJ21},\ref{Drew97},\ref{GD21} \\
MWC 480 & CO,21,PB & 155.07 & A5 & 1.85 & 1.22 & II & Herbig Ae/Be & II & -6.81 & 36.5$^{+0.2}_{-0.2}$ & \ref{BJ21},\ref{M01},\ref{GD21},\ref{L19} \\
MWC 758 & CO,PB & 155.17 & A3 & 1.64 & 0.94 & II & Herbig Ae/Be & T & -7.1 & 21$^{+2}_{-2}$ & \ref{BJ21},\ref{V03},\ref{GD21},\ref{vM16},\ref{Isella10} \\
MWC 1080 & \nodata & 1438.37 & B0 & 17.97 & 4.66 & II & Herbig Ae/Be & I & -4.57 & \nodata & \ref{BJ21},\ref{M06},\ref{GD21} \\
PDS 144N & \nodata & 131.17 & A2 & \nodata & \nodata & \nodata & Herbig Ae/Be & & \nodata & 83$^{+1}_{-1}$ & \ref{BJ21},\ref{V03},\ref{Perrin06} \\
PV Cep & CO,PB & 350.1 & G4 & 2.6 & 1.23 & \nodata & T Tauri & \nodata & -6.7 & \nodata & \ref{BJ21},\ref{Magak01},\ref{Caratti13} \\
PX Vul & PB & 627.9 & F3 & 2.59 & 1.49 & \nodata & Herbig Ae/Be & II & \nodata & \nodata & \ref{BJ21},\ref{M01},\ref{GD21} \\
RNO 90 & CO,PB & 113.95 & G5 & 1.5 & 0.76 & II & T Tauri & \nodata & \nodata & \nodata & \ref{BJ21},\ref{Ricci10},\ref{GD21} \\
ROXs 43 A & CO,PB & 144.4 & G0 & \nodata & \nodata & II & T Tauri & C & \nodata & \nodata & \ref{BJ21},\ref{W94} \\
ROXs 20 B & \nodata & 135.2 & M2 & 0.378 & -0.63 & II & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{T22},\ref{PP7},\ref{W05} \\
ROXs 42 C & \nodata & 168.92 & K4 & \nodata & \nodata & II & T Tauri & \nodata & \nodata & \nodata & \ref{BJ21},\ref{Fig07} \\
RR Tau & CO,PB & 798.19 & A0 & 5.8 & 2.18 & II & Herbig Ae/Be & II & -5.78 & \nodata& \ref{BJ21},\ref{M01},\ref{GD21} \\
RW Aur & CO & 65.0 & K0 & 1.48 & 0.4 & II & T Tauri & C & -7.07 & 55.1$^{+0.5}_{-0.5}$ & \ref{H},\ref{HH14},\ref{PP7},\ref{F06},\ref{L19} \\
RX J1842.9-3532 & CO,PB & 150.41 & K3 & 0.99 & -0.37 & T & T Tauri & \nodata & -8.8 & \nodata & \ref{BJ21},\ref{HH14},\ref{vM16},\ref{M14} \\
RY Tau & CO,PB & 138.92 & G0 & 2.75 & 1.37 & II & T Tauri & C & -7.55 & 65$^{+0.1}_{-0.1}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{L19} \\
SAO 76411 & \nodata & 74.71 & G1 & \nodata & \nodata & III & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{S08} \\
ScoPMS 31 & \nodata & $\sim$145 & M1 & 0.475 & -0.47 & T & T Tauri & C & -8.52 & 83.5$^{+6.2}_{-30.4}$ & \ref{Man20},\ref{PP7},\ref{Martin98},\ref{Betti23},\ref{C25} \\
ScoPMS 52 & \nodata & 133.89 & K0 & \nodata & \nodata & \nodata & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{W94},\ref{HS99} \\
SR 3 & PB & 139.26 & A0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata& \ref{BJ21},\ref{SR49} \\
SR 4 & CO,PB & 134.6 & K6 & 0.61 & 0.26 & II & T Tauri & C & -7.67 & \nodata & \ref{BJ21},\ref{T22},\ref{PP7},\ref{HS99},\ref{Betti23} \\
SR 9 & CO & 131.46 & K5 & 0.82 & -0.14 & II & T Tauri & C & -8.54 & \nodata & \ref{BJ21},\ref{T06},\ref{HH14},\ref{HS99},\ref{Betti23} \\
SR 13 & CO & 116.68 & M2 & 0.378 & -0.09 & II & T Tauri & C & -8.59 & \nodata & \ref{BJ21},\ref{T22},\ref{PP7},\ref{HS99},\ref{Betti23} \\
SR 21 & CO,PB & 136.1 & F7 & 1.65 & 0.89 & T & T Tauri & \nodata & \nodata & 15$^{+1}_{-1}$ & \ref{BJ21},\ref{HH14},\ref{vM16},\ref{N15},\ref{P18} \\
SR 24 S & CO & 100.08 & K2 & 1.9 & 0.64 & II & T Tauri & C & -8.02 & 44$^{+6}_{-6}$ & \ref{BJ21},\ref{McLu10},\ref{N15},\ref{HB98},\ref{Betti23},\ref{FL17} \\
SU Aur & CO,PB & 156.14 & G4 & 2.82 & 1.15 & II & T Tauri & C & -8.13 & 51.2$^{+1.2}_{-1.2}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Lab19} \\
T Tau & CO,21,PB & 144.36 & K0 & 2.0 & 1.0 & II & T Tauri & C & -6.98 & 28.2$^{+0.2}_{-0.2}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23}, \ref{L19} \\
TWA 3 & PB & 37.1 & M4 & 0.534 & -1.1 & II & T Tauri & C & \nodata & 48.8$^{+0.7}_{-0.7}$ & \ref{BJ21},\ref{T06},\ref{K17},\ref{W99},\ref{Czek21} \\
TWA 7 & \nodata & 34.05 & M2 & \nodata & \nodata & \nodata & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{T06},\ref{W99} \\
TWA 8A & \nodata & 45.91 & M3 & \nodata & \nodata & \nodata & T Tauri & W & -9.98 & \nodata & \ref{BJ21},\ref{T06},\ref{W99},\ref{Betti23} \\
TW Hya & CO,PB & 60.05 & K6 & 0.77 & -0.54 & T & T Tauri & C & -8.69 & 5$^{+1}_{-1}$ & \ref{BJ21},\ref{T06},\ref{M14},\ref{W99},\ref{Betti23},\ref{H18a} \\
UX Ori & CO,PB & 320.24 & A4 & 1.91 & 1.12 & II & Herbig Ae/Be & II & -7.0 & \nodata & \ref{BJ21},\ref{M01},\ref{GD21} \\
UX Tau A & CO,PB & 142.91 & K0 & 1.5 & 0.52 & T & T Tauri & C & -9.00 & \nodata & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{vM16},\ref{N15} \\
UY Aur A & CO,21,13,PB & 151.74 & K7 & 0.56 & 0.29 & II & T Tauri & C & -7.51 & 23.5$^{+7.8}_{-6.6}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{Betti23},\ref{L19} \\
V1057 Cyg & \nodata & 872.45 & \nodata & \nodata & \nodata & \nodata & FUor & \nodata & \nodata & \nodata & \ref{BJ21},\ref{H77b} \\
V1331 Cyg & CO,21,13 & 586.43 & G7-K0 & 2.8 & \nodata & I/II & T Tauri & \nodata & -6.15 & \nodata & \ref{BJ21},\ref{Petrov14},\ref{HK72} \\
V1515 Cyg & \nodata & 897.98 & G0 & \nodata & \nodata & \nodata & FUor & \nodata & \nodata & \nodata & \ref{BJ21},\ref{H77b} \\
V1685 Cyg & PB & 891.53 & B2 & 8.33 & 3.7 & II & Herbig Ae/Be & I & -4.95 & \nodata & \ref{BJ21},\ref{M01},\ref{GD21} \\
V1735 Cyg & \nodata & 670.91 & \nodata & \nodata & \nodata & II & FUor & \nodata & \nodata & \nodata & \ref{BJ21},\ref{Lev83} \\
V1977 Cyg & PB & 555.52 & B8 & 4.13 & 2.5 & II & Herbig Ae/Be & II & -5.47 & \nodata & \ref{BJ21},\ref{M01},\ref{GD21} \\
V710 Tau A & CO & 145.59 & M3.3 & 0.254 & -0.39 & II & T Tauri & C & \nodata & 48.9$^{+0.3}_{-0.3}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06},\ref{L19} \\
V710 Tau B & \nodata & 145.21 & M1.7 & 0.405 & -0.58 & II & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06} \\
V819 Tau & \nodata & 129.24 & K8 & 0.57 & -0.14 & III & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{F06} \\
V826 Tau & \nodata & 143.13 & K7 & 0.74	& -0.2 & III & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{HH14},\ref{F06} \\
V830 Tau & \nodata & 129.96 & K7.5 & 0.73 & -0.24 & III & T Tauri & W & \nodata & \nodata & \ref{BJ21},\ref{HH14},\ref{F06} \\
V836 Tau & \nodata & 166.66 & M0.8 & 0.475 & -0.19 & II & T Tauri & W & -9.4 & 43.1$^{+0.8}_{-0.8}$ & \ref{BJ21},\ref{HH14},\ref{PP7},\ref{HS99},\ref{Betti23},\ref{L19} \\
V927 Tau & \nodata & $\sim$150 & M4.9 & 0.12 & -0.51 & \nodata & T Tauri & C & -9.94 & \nodata & \ref{HH14},\ref{WG01},\ref{Betti23} \\
VV Ser & CO,21,13,PB & 405.52 & B & 3.61 & 2.31 & II & Herbig Ae/Be & II & \nodata & 51$^{+1}_{-1}$ & \ref{BJ21},\ref{GD21},\ref{K20} \\
Wa Oph 4 & \nodata & 117.94 & K5 & 0.5$^\dagger$  & \nodata & II & T Tauri & W & \nodata & \nodata  & \ref{BJ21},\ref{T06},\ref{HS99} \\
Wa Oph 5 & CO & 117.13 & M2 & 0.3$^\dagger$  & \nodata & II & T Tauri & \nodata & \nodata & \nodata & \ref{BJ21},\ref{A07} \\
Wa Oph 6 & CO,PB & 122.36 & K6 & 0.9 & 0.46 & II & T Tauri & C & -6.64 & \nodata  & \ref{BJ21},\ref{McLu10},\ref{HS99}\ref{N15} \\
Wa Tau 1 & \nodata & 84.8 & G0 & \nodata & \nodata & \nodata & T Tauri & W & \nodata  & \nodata & \ref{BJ21},\ref{Nester95},\ref{G08} \\
WSB 60 & CO & 133.75 & M4.5 & 0.2075 & -0.48 & T & T Tauri & \nodata & -8.57 & \nodata  & \ref{BJ21},\ref{T22},\ref{PP7},\ref{W05},\ref{vM16},\ref{Betti23} \\
WW Vul & CO & 481.09 & A2 & 2.04 & 1.41 & II & Herbig Ae/Be & II & \nodata & \nodata  & \ref{BJ21},\ref{M01},\ref{GD21} \\
Z CMa & \nodata & 639.94 & B5 & 3.76 & 2.25 & \nodata & Herbig Ae/Be & I & \nodata & \nodata  & \ref{BJ21},\ref{Covino84},\ref{V18},\ref{GD21} \\
\enddata

\tablecomments{a) For this column, CO = $^{12}$CO(1--0) emission detected, 13 = $^{13}$CO(1--0) emission detected, 21 = $^{12}$CO(2--1) emission detected, and PB = Pfund $\beta$ emission detected. \\b) for objects without parallax distances, distances were estimated by group membership and are indicated with a $\sim$ before their distance value \\c) $^\dagger$ indicates value is estimated based on age and spectral type \\d) refers to the objects SED classifcation: d = Debris Disk, II = Class II, III = Class III, T = Transition Disk. \\e)C = Classical, W = Weak, I = Meeus Group I, II = Meeus Group II.}
\tablerefs{\usecounter{minirefcount}
\mr{\citet{Alcala2014}}{A14}
\mr{\citet{Alcala2017}}{A17}
\mr{\citet{Alcala2021}}{A21}
\mr{\citet{Andrews2007}}{A07}
\mr{\citet{Banzatti2018}}{B18}
\mr{\citet{Bohn2022}}{B22}
\mr{\citet{BailerJones2021}}{BJ21}
\mr{\citet{Ballering2019}}{BE19}
\mr{\citet{Betti2023}}{Betti23}
\mr{\citet{BouvierAppenzeller1992}}{BA92}
\mr{\citet{Bouvier2020}}{Bouv20}
\mr{\citet{Caratti2013}}{Caratti13}
\mr{\citet{Carpenter2025}}{C25}
\mr{\citet{Casali1996}}{CE96}
\mr{\citet{Casassus2021}}{Ca21}
\mr{\citet{Chen2014}}{C14}
\mr{\citet{Cieza2007}}{stc2d}
\mr{\citet{Cohen1979}}{C79}
\mr{\citet{Cohen1980}}{C80}
\mr{\citet{Coulson1995}}{C95}
\mr{\citet{Covino1984}}{Covino84}
\mr{\citet{Cowley1969}}{C69}
\mr{\citet{Cugno2023}}{Cugno23}
\mr{\citet{Cieza2007}}{C07}
\mr{\citet{Czekala2021}}{Czek21}
\mr{\citet{Dahm2005}}{D05}
\mr{\citet{Drew1997}}{Drew97}
\mr{\citet{Duchene2010}}{Du10}
\mr{\citet{Dunkin1997}}{D97}
\mr{\citet{Gaia3}}{Gaia}
\mr{\citet{Esplin2018}}{E18}
\mr{\citet{EsplinLuhman2020}}{EL20}
\mr{\citet{Evans2009}}{E09}
\mr{\citet{Facchini2020}}{Fac20}
\mr{\citet{Fekel1993}}{Fekel93}
\mr{\citet{Furlan2006}}{F06}
\mr{\citet{Furlan2011}}{F11}
\mr{\citet{Fairlamb2015}}{F15}
\mr{\citet{Fernandez1995}}{F95}
\mr{\citet{FernandezLopez2017}}{FL17}
\mr{\citet{Francis2020}}{FM20}
\mr{\citet{Figueiredo1997}}{Fig07}
\mr{\citet{Fiorellino2021}}{Fio21}
\mr{\citet{Galli2018}}{Galli18}
\mr{\citet{Gameiro2002}}{Gam02}
\mr{\citet{GarciaLopez2006}}{GL06}
\mr{\citet{Grankin2008}}{G08}
\mr{\citet{Gray2017}}{G17}
\mr{\citet{Gravity2019}}{G19}
\mr{\citet{Gravity2021}}{G21}
\mr{\citet{Grant2022}}{G22}
\mr{\citet{GuzmanDiaz2021}}{GD21}
\mr{\citet{Guilloteau1999}}{Gui99}
\mr{\citet{Hipparcos}}{H}
\mr{\citet{HerbigKameswara1972}}{HK72}
\mr{\citet{Herbig1977a}}{H77}
\mr{\citet{Herbig1977b}}{H77b}
\mr{\citet{Herbig1986}}{H86}
\mr{\citet{HerbigBell1988}}{HB98}
\mr{\citet{Herbst1982}}{Herbst82}
\mr{\citet{HerbstShevchenko1999}}{HS99}
\mr{\citet{HerczegHillenbrand2014}}{HH14}
\mr{\citet{Hernandez2004}}{H04}
\mr{\citet{Hillenbrand2008}}{H08}
\mr{\citet{Houk1982}}{H82}
\mr{\citet{Houk1988}}{H88}
\mr{\citet{Houk1999}}{H99}
\mr{\citet{Huang2018a}}{H18a}
\mr{\citet{Huang2018}}{H18}
\mr{\citet{Hughes2017}}{Hu17}
\mr{\citet{Isella2010}}{Isella10}
\mr{\citet{Keenan1989}}{K89}
\mr{\citet{Kellogg2017}}{K17}
\mr{\citet{Kraus2017}}{Kraus17}
\mr{\citet{Kluska2020}}{K20}
\mr{\citet{Kurtovic2018}}{K18}
\mr{\citet{Liu1996}}{L96}
\mr{\citet{Labdon2019}}{Lab19}
\mr{\citet{Lazareff2017}}{L17}
\mr{\citet{Levreault1983}}{Lev83}
\mr{\citet{Long2019}}{L19}
\mr{\citet{Luhman1999}}{L99}
\mr{\citet{Luhman2003}}{L03}
\mr{\citet{Luhman2007}}{Luh07}
\mr{\citet{Luhman2010}}{Luh10}
\mr{\citet{Luhman2016}}{Luh16}
\mr{\citet{Luhman2020}}{Luh20}
\mr{\citet{Magakian2001}}{Magak01}
\mr{\citet{Maheswar2003}}{M03}
\mr{\citet{Manara2014}}{M14}
\mr{\citet{Manara2020}}{Man20}
\mr{\citet{Manara2023}}{PP7}
\mr{\citet{Manoj2006}}{M06}
\mr{\citet{Martin1998}}{Martin98}
\mr{\citet{Marino2018}}{Ma18}
\mr{\citet{McGinnis2018}}{M18}
\mr{\citet{McClure2010}}{McLu10}
\mr{\citet{Mooley2013}}{M13}
\mr{\citet{Moor2006}}{Moor06}
\mr{\citet{Mora2001}}{M01}
\mr{\citet{Murphy2020}}{M20}
\mr{\citet{Najita2015}}{N15}
\mr{\citet{Nesterov1995}}{Nester95}
\mr{\citet{Neuhaeuser1995}}{N95}
\mr{\citet{Nikoghosyan2019}}{N19}
\mr{\citet{Patterer1993}}{P93}
\mr{\citet{PecautMamajek2016}}{PM16}
\mr{\citet{Perez2008}}{P08}
\mr{\citet{Perez2020}}{Perez20}
\mr{\citet{Perrin2006}}{Perrin06}
\mr{\citet{Petrov2014}}{Petrov14}
\mr{\citet{Pinilla2018}}{P18}
\mr{\citet{Rei2018})}{Rei18}
\mr{\citet{Ricci2010}}{Ricci10}
\mr{\citet{RiviereMarichalar2012}}{RM12}
\mr{\citet{RuizRodriguez2018}}{RR18}
\mr{\citet{Rydgren1980}}{R80}
\mr{\citet{Salyk2013}}{S13}
\mr{\citet{Sestito2008}}{S08}
\mr{\citet{Siebenmorgen2020}}{S20}
\mr{\citet{StruveRudkjobing1949}}{SR49}
\mr{\citet{Tang2012}}{T12}
\mr{\citet{Testi2022}}{T22}
\mr{\citet{Tisserand2013}}{T13}
\mr{\citet{Torres2006}}{T06}
\mr{\citet{UGabellini2019}}{UG19}
\mr{\citet{Uyama2018}}{Uyama18}
\mr{\citet{vanderMarel2016}}{vM16}
\mr{\citet{Vieira2003}}{V03}
\mr{\citet{Vioque2018}}{V18}
\mr{\citet{Vioque2023}}{V23}
\mr{\citet{Walter1994}}{W94}
\mr{\citet{Webb1999}}{W99}
\mr{\citet{WhiteGhez2001}}{WG01}
\mr{\citet{Wilking2005}}{W05}
\mr{\citet{Wichittanakom2020}}{W20}
\mr{\citet{Zhang2023}}{Z23}
\mr{\citet{Zuckerman2012}}{Z12}
}
\end{deluxetable*}
\end{longrotatetable}
\end{center}

\begin{center}
    \begin{deluxetable*}{lcccccccc}
\tablecaption{Line Fluxes}
\label{table:Linefluxes}
\tablehead{\colhead{Name} & \colhead{R(2)} & \colhead{R(1)} & \colhead{R(0)} & \colhead{P(1)} & \colhead{P(2)}  & \colhead{--}& \colhead{P(39)} & \colhead{P(40)}} 
\startdata
AA Tau & \nodata & \nodata & 1.909e-17 & 9.638e-18 & 1.411e-17  & -- &\nodata & 1.086e-17 \\
AB Aur & 1.028e-16 & 9.227e-17 & \nodata & \nodata & \nodata & -- & 1.998e-17 & 1.920e-17 \\
AS 205 N & \nodata & \nodata & \nodata & \nodata & 1.696e-16 & -- & \nodata & 1.175e-16 \\
BP Tau & \nodata & \nodata & \nodata & \nodata & \nodata & -- & \nodata & \nodata \\
CI Tau & \nodata & \nodata & \nodata & 1.033e-16 & 6.637e-17 & -- & \nodata & 8.449e-17 \\
\enddata
\tablecomments{Line Fluxes are in W m$^{-2}$. The full version of this table, including information on all transitions, is available in machine readable format.}
\end{deluxetable*}
\end{center}

\begin{center}
    \startlongtable
\begin{deluxetable*}{lcccccc}
\tablecaption{Retrieved and Derived Properties of the Sample}
\label{table:RetrievedProps}
\tablehead{\colhead{Name} & \colhead{Log Column Density} & \colhead{Temperature} & \colhead{Emitting Area} & \colhead{R$_{ret}$} & \colhead{R$_{out}$} & \colhead{Flags} \\\colhead{} & \colhead{cm$^2$} & \colhead{K} & \colhead{au$^2$} & \colhead{au} & \colhead{au} & \colhead{} }
\startdata
AA Tau & 19.04$^{+0.67}_{-0.75}$ & 1289$^{+843}_{-508}$ & 0.04$^{+0.18}_{-0.03}$ & 0.12$^{+0.26}_{-0.10}$ & \nodata & T \\
AB Aur & 17.44$^{0.54}_{-0.06}$ & 874$^{+26}_{-39}$ & 2.59$^{+0.32}_{-0.2}$ & 0.95$^{+0.33}_{-0.26}$ & 1.28$^{+0.33}_{-0.26}$ & \nodata \\
AS 205 N & 17.86$^{+0.08}_{-0.06}$ & 1284$^{+63}_{-70}$ & 0.70$^{+0.10}_{-0.07}$ & 0.49$^{+0.18}_{-0.16}$ & 0.50$^{+0.18}_{-0.16}$ & \nodata \\
AS 209 & 19.68$^{0+.24}_{-0.57}$ & 1940$^{+756}_{-875}$ & 0.02$^{+0.19}_{-0.01}$ & 0.10$^{+0.30}_{-0.08}$ & 0.27$^{+0.30}_{-0.08}$ & T \\
CI Tau & 18.70$^{+0.18}_{-0.2}$ & 2704$^{+210}_{-343}$ & 0.07$^{+0.03}_{-0.01}$ & 0.18$^{+0.11}_{-0.07}$ & 0.19$^{+0.11}_{-0.07}$ & \nodata \\
CW Tau & 16.71$^{+1.6}_{-1.2}$ & 2589$^{+263}_{-1233}$ & 0.48$^{+2.7}_{-0.41}$ & 0.50$^{+1.2}_{-0.46}$ & 0.51$^{+1.2}_{-0.46}$ & T \\
DF Tau & 19.22$^{+0.46}_{-0.42}$ & 1397$^{+207}_{-455}$ & 0.35$^{+0.81}_{-0.11}$ & 0.38$^{+0.57}_{-0.21}$ & 0.38$^{+0.57}_{-0.21}$ & \nodata \\
DG Tau & 15.85$^{+0.80}_{-0.80}$ & 1128$^{+186}_{-107}$ & 46.5$^{+240}_{-39}$ & 4.75$^{+11.0}_{-4.3}$ & \nodata & \nodata \\
DL Tau & 18.90$^{+0.50}_{-0.31}$ & 2583$^{+307}_{-719}$ & 0.03$^{+0.17}_{-0.006}$ & 0.11$^{+0.28}_{-0.05}$ & 0.13$^{+0.28}_{-0.05}$ & T \\
DoAr 24 & 18.00$^{+0.09}_{-0.07}$ & 1595$^{+68}_{-92}$ & 0.28$^{+0.04}_{-0.03}$ & 0.35$^{+0.14}_{-0.11}$ & 0.48$^{+0.14}_{-0.11}$ & \nodata \\
DoAr 44 & 17.55$^{+0.75}_{-0.10}$ & 1316$^{+85}_{-94}$ & 0.09$^{+0.02}_{-0.02}$ & 0.18$^{+0.09}_{-0.07}$ & 0.19$^{+0.09}_{-0.07}$ & \nodata \\
DO Tau & 16.63$^{+0.78}_{-1.1}$ & 2950$^{+38}_{-105}$ & 0.41$^{+5.1}_{-0.35}$ & 0.39$^{+1.3}_{-0.35}$ & 0.40$^{+1.3}_{-0.35}$ & F \\
DP Tau & 18.51$^{+1.1}_{-2.1}$ & 2128$^{+639}_{-972}$ & 0.04$^{+0.63}_{-0.03}$ & 0.14$^{+0.53}_{-0.12}$ & \nodata & F,T \\
DR Tau & 17.83$^{+0.06}_{-0.05}$ & 1445$^{+40}_{-106}$ & 0.55$^{+0.12}_{-0.04}$ & 0.42$^{+0.19}_{-0.11}$ & 0.42$^{+0.19}_{-0.11}$ & \nodata \\
DS Tau & 18.11$^{+0.58}_{-0.36}$ & 2083$^{+480}_{-354}$ & 0.04$^{+0.04}_{-0.02}$ & 0.18$^{+0.18}_{-0.13}$ & 0.19$^{+0.18}_{-0.13}$ & \nodata \\
Elias 2-20 & 16.12$^{+1.8}_{-0.79}$ & 2306$^{+97}_{-859}$ & 1.39$^{+6.6}_{-1.2}$ & 0.79$^{+1.7}_{-0.74}$ & 1.67$^{+1.7}_{-0.74}$ & F,T \\
FT Tau & 18.25$^{+0.41}_{-0.23}$ & 2378$^{+378}_{-1358}$ & 0.02$^{+0.09}_{-0.01}$ & 0.09$^{+0.19}_{-0.05}$ & 0.09$^{+0.19}_{-0.05}$ & T \\
FZ Tau & 18.12$^{+0.40}_{-0.09}$ & 1601$^{+70}_{-464}$ & 0.17$^{+0.22}_{-0.02}$ & 0.24$^{+0.27}_{-0.08}$ & 0.24$^{+0.27}_{-0.08}$ & \nodata \\
GG Tau A & 19.07$^{+0.57}_{-0.71}$ & 2366$^{+421}_{-735}$ & 0.004$^{+0.009}_{-0.002}$ & 0.04$^{+0.06}_{-0.02}$ & 0.05$^{0.06}_{-0.02}$ & F \\
GI Tau & 14.92$^{+1.5}_{-1.5}$ & 1960$^{+183}_{-168}$ & 4.87$^{+140}_{-4.7}$ & 1.47$^{+7.8}_{-1.4}$ & 1.47$^{+7.8}_{-1.4}$ & \nodata \\
GK Tau & 17.97$^{+0.29}_{-0.18}$ & 2220$^{+260}_{-222}$ & 0.03$^{+0.02}_{-0.01}$ & 0.11$^{+0.10}_{-0.06}$ & 0.12$^{+0.10}_{-0.06}$ & \nodata \\
GQ Lup & 18.39$^{+0.32}_{-0.23}$ & 1966$^{+439}_{-328}$ & 0.07$^{+0.06}_{-0.03}$ & 0.16$^{+0.14}_{-0.11}$ & 0.16$^{+0.14}_{-0.11}$ & \nodata \\
GSS 32 & 19.28$^{+0.62}_{-0.97}$ & 2435$^{+424}_{-1233}$ & 0.03$^{+0.36}_{-0.01}$ & 0.11$^{+0.40}_{-0.07}$ & 0.26$^{+0.40}_{-0.07}$ & F,T \\
GSS 39 & 18.37$^{+0.20}_{-0.15}$ & 2863$^{+101}_{-221}$ & 0.02$^{+0.02}_{-0.002}$ & 0.10$^{+0.10}_{-0.04}$ & 0.13$^{+0.10}_{-0.04}$ & \nodata \\
Haro 1-4 & 15.20$^{+1.4}_{-1.5}$ & 1383$^{+110}_{-92}$ & 5.64$^{+160}_{-5.4}$ & 1.60$^{+8.6}_{-1.6}$ & 2.25$^{+8.6}_{-1.6}$ & F \\
Haro 6-13 & 19.11$^{+0.70}_{-0.79}$ & 2531$^{+348}_{-859}$ & 0.02$^{+0.03}_{-0.01}$ & 0.09$^{+0.11}_{-0.05}$ & 0.10$^{+0.11}_{-0.05}$ & \nodata \\
HD 135344B & 16.91$^{+0.07}_{-0.15}$ & 774$^{+37}_{-46}$ & 0.93$^{+0.54}_{-0.17}$ & 0.57$^{+0.43}_{-0.24}$ & 1.15$^{+0.43}_{-0.24}$ & \nodata \\
HD 144432 S & 17.99$^{+0.39}_{-0.26}$ & 609$^{+99}_{-106}$ & 1.4$^{+2.5}_{-0.69}$ & 0.72$^{+0.95}_{-0.50}$ & 0.85$^{+0.95}_{-0.50}$ & \nodata \\
HD 150193 & 18.13$^{+0.57}_{-0.42}$ & 599$^{+160}_{-126}$ & 3.93$^{+11}_{-2.5}$ & 1.36$^{+2.2}_{-1.1}$ & 1.71$^{+2.2}_{-1.1}$ & \nodata \\
HD 163296 & 18.72$^{+0.76}_{-0.66}$ & 743$^{+330}_{-200}$ & 1.03$^{+2.9}_{-0.70}$ & 0.71$^{+1.2}_{-0.59}$ & \nodata & \nodata \\
HD 179218 & 16.96$^{+0.35}_{-0.62}$ & 938$^{+124}_{-174}$ & 1.28$^{+13}_{-0.53}$ & 0.83$^{+2.7}_{-0.53}$ & 4.18$^{+2.7}_{-0.53}$ & \nodata \\
HD 190073 & 18.22$^{+0.63}_{-0.42}$ & 910$^{+223}_{-216}$ & 11.6$^{+19}_{-4.7}$ & 2.0$^{+2.5}_{-1.3}$ & 3.25$^{+2.5}_{-1.3}$ & \nodata \\
HD 244604 & 14.96$^{+1.0}_{-0.90}$ & 1142$^{+108}_{-113}$ & 45.0$^{+210}_{-40}$ & 4.5$^{+9.8}_{-4.3}$ & 5.12$^{+9.8}_{-4.3}$ & \nodata \\
HD 36112 & 17.18$^{+0.07}_{-0.064}$ & 1106$^{+37}_{-47}$ & 0.58$^{+0.09}_{-0.05}$ & 0.45$^{+0.18}_{-0.13}$ & 0.59$^{+0.18}_{-0.13}$ & \nodata \\
HD 37357 & 16.20$^{+0.63}_{-1.7}$ & 1325$^{+164}_{-184}$ & 5.08$^{+140}_{-4.1}$ & 1.51$^{+7.9}_{-1.4}$ & 2.46$^{+7.9}_{-1.4}$ & F \\
HD 37806 & 15.56$^{+0.78}_{-0.73}$ & 1103$^{+108}_{-97}$ & 58.0$^{+250}_{-48}$ & 5.06$^{+10.0}_{-4.6}$ & 5.12$^{+10.0}_{-4.6}$ & F \\
HD 38120 & 16.08$^{+0.79}_{-1.5}$ & 1154$^{+124}_{-135}$ & 5.42$^{+180}_{-4.6}$ & 1.62$^{+9.3}_{-1.5}$ & 2.59$^{+9.3}_{-1.5}$ & F \\
HD 50138 & 17.93$^{+0.43}_{-0.28}$ & 855$^{+196}_{-192}$ & 11.7$^{+26}_{-5.5}$ & 2.61$^{+3.9}_{-1.8}$ & 3.41$^{+3.9}_{-1.8}$ & \nodata \\
HL Tau & 18.35$^{+0.48}_{-0.22}$ & 2845$^{+122}_{-519}$ & 0.03$^{+0.25}_{-0.005}$ & 0.11$^{+0.34}_{-0.05}$ & 0.32$^{0.34}_{-0.05}$ & \nodata \\
HV Tau C & 14.95$^{+1.4}_{-1.2}$ & 2958$^{+32}_{-63}$ & 12.8$^{+210}_{-12}$ & 5.45$^{+22.0}_{-5.3}$ & 5.73$^{+22.0}_{-5.3}$ & F \\
IP Tau & 17.00$^{+1.2}_{-1.3}$ & 1882$^{+428}_{-350}$ & 0.05$^{+0.80}_{-0.04}$ & 0.15$^{+0.60}_{-0.13}$ & 0.15$^{+0.06}_{-0.13}$ & \nodata \\
IC 348 CPS 51 & 17.67$^{+0.93}_{-0.43}$ & 1377$^{+319}_{-629}$ & 0.40$^{+2.8}_{-0.13}$ & 0.43$^{+1.1}_{-0.24}$ & 0.75$^{+1.1}_{-0.24}$ & F \\
IRAS 04216+2603 & 17.43$^{+0.96}_{-1.1}$ & 1537$^{+242}_{-625}$ & 0.08$^{+0.59}_{-0.04}$ & 0.20$^{+0.51}_{-0.14}$ & 0.29$^{+0.51}_{-0.14}$ & \nodata \\
LkHA 224 & 18.32$^{+0.33}_{-0.66}$ & 414$^{+152}_{-47}$ & 508$^{+760}_{-430}$ & 15.12$^{+19.0}_{-14.0}$ & 44.5$^{+19.0}_{-14.0}$ & \nodata \\
LkHA 325 & 15.41$^{+1.1}_{-1.2}$ & 2094$^{+231}_{-203}$ & 9.22$^{+130}_{-8.5}$ & 2.04$^{+7.8}_{-2.0}$ & 2.05$^{+7.8}_{-2.0}$ & \nodata \\
LkHA 326 & 18.03$^{+0.34}_{-0.17}$ & 1794$^{+243}_{-266}$ & 0.10$^{+0.5}_{-0.03}$ & 0.22$^{+0.47}_{-0.11}$ & \nodata & \nodata \\
LkHA 327 & 17.69$^{+0.09}_{-0.09}$ & 1599$^{+94}_{-92}$ & 0.09$^{+0.01}_{-0.01}$ & 0.20$^{+0.08}_{-0.07}$ & \nodata & \nodata \\
LkHA 330 & 16.76$^{+0.09}_{-0.12}$ & 882$^{+38}_{-49}$ & 1.78$^{+0.75}_{-0.32}$ & 0.81$^{+0.53}_{-0.34}$ & 2.88$^{+0.53}_{-0.34}$ & \nodata \\
MCW 442 & 19.14$^{+0.57}_{-0.48}$ & 2710$^{+231}_{-667}$ & 0.45$^{+8.0}_{-0.10}$ & 0.40$^{+1.7}_{-0.18}$ & 0.46$^{+1.7}_{-0.18}$ & \nodata \\
MWC 297 & 19.81$^{+0.14}_{-0.3}$ & 2106$^{+544}_{-596}$ & 6.5$^{+9.1}_{-2.9}$ & 1.71$^{+2.0}_{-1.1}$ & 28.0$^{+2.0}_{-1.1}$ & \nodata \\
MWC 480 & 17.94$^{+0.41}_{-0.2}$ & 961$^{+150}_{-202}$ & 0.51$^{+0.60}_{-0.17}$ & 0.45$^{+0.49}_{-0.26}$ & 0.50$^{+0.49}_{-0.26}$ & \nodata \\
MWC 758 & 17.46$^{+0.06}_{-0.04}$ & 880$^{+22}_{-33}$ & 1.1$^{+0.14}_{-0.07}$ & 0.61$^{+0.22}_{-0.16}$ & 0.88$^{+0.22}_{-0.16}$ & \nodata \\
PV Cep & 15.93$^{+0.79}_{-1.0}$ & 1585$^{+152}_{-154}$ & 17.9$^{+160}_{-15}$ & 2.84$^{+8.6}_{-2.6}$ & 5.64$^{+8.6}_{-2.6}$ & \nodata \\
RNO 90 & 17.90$^{+0.15}_{-0.08}$ & 1772$^{+104}_{-168}$ & 0.21$^{+0.56}_{-0.02}$ & 0.31$^{+0.5}_{-0.1}$ & 0.76$^{+0.5}_{-0.1}$ & \nodata \\
RW Aur & 15.43$^{+1.1}_{-1.2}$ & 1842$^{+164}_{-144}$ & 3.03$^{+44}_{-2.8}$ & 1.30$^{+4.9}_{-1.2}$ & 1.30$^{+4.9}_{-1.2}$ & F \\
SR 13 & 17.04$^{+0.12}_{-0.15}$ & 1265$^{+52}_{-58}$ & 0.08$^{+0.02}_{-0.01}$ & 0.19$^{+0.10}_{-0.07}$ & 0.93$^{+0.10}_{-0.07}$ & \nodata \\
SR 24 & 16.04$^{+2.4}_{-1.9}$ & 2526$^{+325}_{-559}$ & 0.56$^{+63}_{-0.54}$ & 0.50$^{+5.3}_{-0.49}$ & 3.98$^{+5.3}_{-0.49}$ & F \\
SR 4 & 17.42$^{+0.16}_{-0.21}$ & 1585$^{+113}_{-177}$ & 0.06$^{+0.03}_{-0.01}$ & 0.16$^{+0.12}_{-0.06}$ & 0.62$^{+0.12}_{-0.06}$ & \nodata \\
SR 9 & 15.0$^{+1.5}_{-1.6}$ & 2126$^{+306}_{-254}$ & 3.42$^{+120}_{-3.3}$ & 1.24$^{+7.3}_{-1.2}$ & 1.30$^{+7.3}_{-1.2}$ & F \\
SU Aur & 18.04$^{+1.3}_{-1.2}$ & 979$^{+547}_{-523}$ & 0.32$^{+5.2}_{-0.26}$ & 0.41$^{+1.6}_{-0.36}$ & 0.46$^{+1.6}_{-0.36}$ & F,T \\
T Tau & 17.92$^{+0.14}_{-0.09}$ & 1385$^{+87}_{-121}$ & 0.572$^{+0.17}_{-0.08}$ & 0.45$^{+0.25}_{-0.17}$ & 0.56$^{+0.25}_{-0.17}$ & \nodata \\
TW Hya & 16.62$^{+0.88}_{-0.37}$ & 842$^{+55}_{-90}$ & 0.064$^{+0.27}_{-0.02}$ & 0.14$^{+0.29}_{-0.08}$ & 0.15$^{+0.29}_{-0.08}$ & \nodata \\
UY Aur & 18.02$^{+0.28}_{-0.25}$ & 2298$^{+358}_{-481}$ & 0.03$^{+0.12}_{-0.01}$ & 0.10$^{+0.20}_{-0.06}$ & 0.12$^{+0.20}_{-0.06}$ & \nodata \\
V1331 Cyg & 18.95$^{+0.72}_{-0.77}$ & 1220$^{+757}_{-456}$ & 1.39$^{+8.1}_{-1.1}$ & 0.79$^{+1.9}_{-0.69}$ & 7.81$^{+1.9}_{-0.69}$ & T \\
V710 Tau & 18.72$^{+0.90}_{-1.2}$ & 1226$^{+696}_{-582}$ & 0.05$^{+0.59}_{-0.04}$ & 0.16$^{+0.53}_{-0.15}$ & 0.16$^{+0.53}_{-0.15}$ & F,T \\
VV Ser & 17.86$^{+0.64}_{-0.33}$ & 1230$^{+390}_{-364}$ & 1.19$^{+4.6}_{-0.42}$ & 0.78$^{+1.5}_{-0.46}$ & 1.16$^{+1.5}_{-0.46}$ & \nodata \\
Wa Oph 6 & 19.44$^{+0.44}_{-0.72}$ & 1750$^{+741}_{-752}$ & 0.03$^{+0.23}_{-0.02}$ & 0.12$^{+0.32}_{-0.09}$ & 0.18$^{+0.32}_{-0.09}$ & \nodata \\
\enddata

\tablecomments{F indicates the objects have retrieval results that were indicative of degenerative column density and emitting area values. T indicates that the objects had poorly constrained temperatures.}
\end{deluxetable*}
\end{center}

\begin{center}
    \startlongtable
\begin{deluxetable*}{lcccc}
\tablecaption{Line Profile Parameters}
\label{table:LineProfs}
\tablehead{\colhead{Name$^a$} & \colhead{Lines in Composite} & \colhead{Average Linewidth} & \colhead{Stacked FWHM} & \colhead{R$_{CO}$$^b$} \\ \colhead{}  & \colhead{}  & \colhead{km s$^{-1}$} & \colhead{km s$^{-1}$} & \colhead{au} }
\startdata
AA Tau$^*$  & P [30, 12, 11, 8, 7, 6, 5, 1] & 186$\pm$99 & \nodata & \nodata \\ 
AB Aur & P [38, 37, 36, 31, 30, 28, 26, 14, 12, 11, 8, 7, 6, 5] & 25$\pm$1 & 23 & 0.87 \\ 
AS 205 N & P [47, 45, 43, 37, 36, 31, 30, 14, 12, 11, 8, 6, 5] & 36$\pm$2 & 33 & 0.11 \\ 
BP Tau & P [37, 36, 12, 11, 8, 6] & 100$\pm$9 & 97 & 0.02 \\ 
CI Tau & P [30, 12, 11, 8, 7, 6, 5] & 121$\pm$7 & 99 & 0.05 \\ 
CW Tau$^*$ & P [36, 30, 12, 11, 8, 6, 5] & 115$\pm$93 & 86 & 0.12 \\ 
CY Tau & P [36, 30, 12, 8, 7] & 74$\pm$16 & 64 & 0.09 \\ 
DE Tau & P [37, 36, 12, 11, 8, 7] & 81$\pm$17 & 65 & 0.03 \\ 
DF Tau & P [36, 30, 12, 11, 8, 7, 6] & 87$\pm$4 & 71 & 0.03 \\ 
DG Tau$^*$  & P [36, 12, 11, 8, 7, 6, 5] & 64$\pm$65 & \nodata & \nodata \\ 
DK Tau & P [36, 12, 11, 8, 6] & 134$\pm$7 & 103 & 0.003 \\ 
DL Tau & P [30, 12, 11, 8, 6] & 97$\pm$6 & 82 & 0.07 \\ 
DoAr 15 & P [37, 36, 31, 30, 12, 11, 8, 7, 6] & 58$\pm$14 & 47 & 0.53$^\dagger$ \\ 
DoAr 24 & P [31, 30, 12, 11, 8, 7, 6] & 77$\pm$2 & 70 & 0.32$^\dagger$ \\ 
DoAr 44 & P [37, 36, 31, 30, 12, 11, 8, 7, 6, 5] & 65$\pm$4 & 58 & 0.06 \\ 
DO Tau$^*$ & P [36, 31, 12, 11, 8, 5] & 44$\pm$5 & 40 & 0.09 \\ 
DP Tau$^*$  & P [37, 36, 31, 30, 6] & 249$\pm$79 & \nodata & \nodata \\ 
DR Tau & P [37, 36, 34, 31, 30, 12, 11, 8, 7, 6, 5] & 29$\pm$0 & 27 & 0.01 \\ 
DS Tau$^*$ & P [36, 32, 30, 12, 11, 8, 7, 6, 5] & 156$\pm$18 & 117 & 0.04 \\ 
Elias 2-20 & P [37, 36, 35, 30, 12, 11, 8, 7, 6] & 35$\pm$2 & 31 & 1.5$^\dagger$ \\ 
FN Tau & P [37, 12, 11, 8, 7, 6, 5] & 24$\pm$3 & 23 & 0.03 \\ 
FT Tau & P [36, 30, 12, 11, 8, 6] & 86$\pm$5 & 70 & 0.03 \\ 
FZ Tau & P [37, 36, 31, 30, 12, 8] & 45$\pm$1 & 37 & 0.03 \\ 
GG Tau A$^*$ & P [36, 30, 12, 11, 8, 7, 5, 2, 3] & 120$\pm$19 & 94 & 0.03 \\ 
GI Tau & P [36, 12, 11, 8] & 87$\pm$5 & 76 & 0.05 \\ 
GK Tau & P [30, 12, 11, 8, 7, 6] & 112$\pm$5 & 90 & 0.04 \\ 
GM Aur & P [31, 30, 15, 14, 12, 11, 8, 7, 6] & 61$\pm$16 & 40 & 0.44 \\ 
GQ Lup$^*$ & P [36, 34, 31, 30, 12, 11, 8, 7, 6] & 92$\pm$7 & 81 & 0.02 \\ 
GSS 32 & P [36, 30, 12, 11, 8, 7, 6] & 125$\pm$29 & 100 & 0.23$^\dagger$ \\
GSS 39 & P [36, 30, 12, 11, 8, 7, 6] & 76$\pm$4 & 77 & 0.08 \\ 
Haro 1-4 & P [30, 5] & 75$\pm$12 & 41 & 1.6$^\dagger$ \\ 
Haro 6-13$^*$ & P [36, 30, 12, 11, 8, 5] & 136$\pm$31 & 94 & 0.04 \\ 
HD 135344B & P [38, 37, 31, 30, 12, 11, 8, 7, 1] & 22$\pm$4 & 18 & 1.0 \\ 
HD 141569 & P [31, 12, 8, 7, 6, 5] & 25$\pm$3 & 18 & 5.0 \\ 
HD 143006 & P [36, 12, 11, 8, 7, 6, 5, 1] & 76$\pm$45 & 20 & 0.48 \\ 
HD 144432 S & P [37, 36, 35, 34, 31, 30, 12, 11, 8, 7, 6, 5] & 38$\pm$4 & 30 & 0.45 \\ 
HD 150193 & P [37, 36, 30, 12, 11, 8, 7, 6] & 57$\pm$5 & 37 & 1.0 \\ 
HD 163296$^*$  & P [37, 36, 31, 30, 14, 12, 11, 9, 8, 7, 6, 5, 1] & 84$\pm$23 & \nodata & \nodata \\ 
HD 179218 & P [31, 30, 12, 11, 8, 5] & 25$\pm$3 & 24 & 4.1 \\ 
HD 190073 & P [38, 37, 36, 31, 30, 8, 7, 6, 5] & 54$\pm$60 & 19 & 2.6 \\ 
HD 244604 & P [34, 31, 30, 12, 11, 8, 5] & 50$\pm$8 & 46 & 2.4$^\dagger$ \\ 
HD 36112 & P [37, 36, 34, 32, 31, 30, 12, 11, 8, 7, 6] & 32$\pm$3 & 26 & 0.38 \\ 
HD 36917 & P [31, 12, 11, 10, 5] & 137$\pm$22 & 88 & 0.69 \\ 
HD 37357 & P [31, 30, 12, 11, 8] & 77$\pm$11 & 59 & 1.9$^\dagger$ \\ 
HD 37806 & P [36, 31, 30, 12, 11, 5, 3] & 85$\pm$18 & 52 & 0.76 \\ 
HD 38120 & P [31, 30, 6, 5] & 31$\pm$5 & 30 & 2.0 \\ 
HD 50138 & P [37, 36, 31, 30, 12, 11, 8, 6] & 42$\pm$4 & 40 & 2.2 \\ 
HL Tau & P [36, 31, 30, 27, 12, 11] & 101$\pm$19 & 79 & 0.31$^\dagger$ \\ 
HV Tau C & P [36, 30, 12, 11, 8, 6, 5] & 40$\pm$5 & 30 & 1.8 \\ 
IC 348 CPS 51 & P [36, 31, 30, 12, 11, 8, 7, 6] & 101$\pm$10 & 85 & 0.61$^\dagger$ \\ 
IP Tau$^*$ & P [37, 30, 12, 11, 8, 6] & 188$\pm$41 & 133 & 0.02 \\ 
IRAS 04216+2603 & P [36, 30, 12, 11, 8] & 76$\pm$8 & 58 & 0.22$^\dagger$ \\ 
IRAS 04303+2240 & P [38, 12, 11, 8, 6] & 58$\pm$11 & 55 & 0.45$^\dagger$ \\ 
IRAS 08267-3336 & P [30, 6, 5] & 101$\pm$18 & 71 & 0.73$^\dagger$ \\ 
LkHA 224 & P [34, 31, 30, 12, 11, 8, 7] & 16$\pm$3 & 11 & 41.8$^\dagger$ \\ 
LkHA 325 & P [36, 31, 30, 12, 11, 8, 6, 5] & 91$\pm$20 & 82 & 0.22$^\dagger$ \\ 
LkHA 326$^*$  & P [37, 36, 30, 12, 11, 8, 7, 6, 5] & 91$\pm$20 & 50 & \nodata \\ 
LkHA 327$^*$  & P [36, 34, 31, 30, 12, 11, 8, 7, 6, 5] & 91$\pm$20 & 47 & \nodata \\ 
LkHA 330 & P [38, 37, 36, 31, 30, 12, 11, 9, 8, 7, 6, 5] & 20$\pm$3 & 18 & 2.8 \\ 
MCW 442 & P [12, 11, 8, 7, 6, 5] & 93$\pm$10 & 68 & 0.24 \\ 
MWC 297 & P [38, 12, 11, 8, 5] & 44$\pm$7 & 43 & 25.8$^\dagger$ \\ 
MWC 480 & P [36, 30, 28, 27, 26, 12, 11, 8, 7, 6, 5] & 68$\pm$4 & 61 & 0.22 \\ 
MWC 758 & P [37, 36, 34, 31, 30, 12, 11, 8, 7, 6, 5] & 32$\pm$18 & 20 & 0.63 \\ 
PV Cep & P [36, 31, 30, 12, 9, 8, 7, 6] & 92$\pm$45 & 36 & 4.9$^\dagger$ \\ 
RNO 90 & P [31, 30, 12, 11, 8, 7, 6] & 83$\pm$2 & 72 & 0.70$^\dagger$ \\ 
RR Tau$^*$  & P [36, 30, 12, 11, 8, 7, 6] & 76$\pm$36 & \nodata & \nodata \\ 
RW Aur & P [36, 12, 11, 8, 6] & 216$\pm$91 & 146 & 0.06 \\ 
RX J1842.9-3532 & P [36, 30, 12, 11, 8] & 103$\pm$20 & 78 & 0.37$^\dagger$ \\ 
SR 13 & P [38, 37, 36, 34, 31, 30, 12, 11, 8, 7, 6] & 40$\pm$3 & 31 & 0.91$^\dagger$ \\ 
SR 21 & P [12, 11, 8, 7, 6, 5] & 17$\pm$5 & 17 & 0.41 \\ 
SR 24 & P [36, 12, 11, 8, 7] & 32$\pm$6 & 23 & 3.9$^\dagger$ \\ 
SR 4 & P [37, 36, 34, 31, 30, 12, 11, 8, 7, 6] & 58$\pm$3 & 49 & 0.60$^\dagger$ \\ 
SR 9 & P [36, 30, 12, 11, 8, 6] & 85$\pm$10 & 70 & 0.40$^\dagger$ \\ 
SU Aur & P [36, 30, 12, 11, 8, 7, 6] & 105$\pm$22 & 98 & 0.22 \\ 
T Tau & P [37, 36, 31, 30, 14, 12, 11, 8, 6, 5] & 44$\pm$111 & 40 & 0.33 \\ 
TW Hya & P [31, 30, 27, 26, 14, 12, 11, 8, 7, 6, 5] & 15$\pm$2 & 14 & 0.03 \\ 
UX Ori & P [36, 34, 12, 8] & 34$\pm$11 & 30 & 5.0$^\dagger$ \\ 
UX Tau & P [12, 11, 8, 7, 6, 5] & 34$\pm$7 & 24 & 6.2$^\dagger$ \\ 
UY Aur & P [36, 34, 31, 30, 12, 11, 8, 7, 6, 5] & 47$\pm$4 & 42 & 0.06 \\ 
AS 209 & P [36, 31, 30, 11, 8, 6, 5] & 100$\pm$8 & 96 & 0.25$^\dagger$ \\ 
V1331 Cyg & P [36, 34, 31, 12, 11, 8, 7] & 38$\pm$5 & 29 & 7.8$^\dagger$ \\ 
V710 Tau$^*$ & P [36, 30, 12, 11, 8, 6] & 177$\pm$62 & 134 & 0.01 \\ 
VV Ser$^*$ & P [38, 37, 36, 34, 31, 30, 27, 12, 11, 8, 7, 6, 5] & 62$\pm$5 & 55 & 0.86 \\ 
Wa Oph 5 & P [30, 12, 11, 8, 6, 5] & 74$\pm$11 & 59 & 0.21$^\dagger$ \\ 
Wa Oph 6 & P [37, 36, 31, 30, 12, 11, 8, 7, 6, 5] & 160$\pm$16 & 129 & 0.13$^\dagger$ \\ 
WSB 60 & P [31, 30, 5] & 84$\pm$10 & 54 & 0.17$^\dagger$ \\ 
WW Vul & P [31, 30, 5, 3] & 50$\pm$7 & 24 & 8.2$^\dagger$ \\ 
\enddata
\tablecomments{a) $^*$ after a name indicates an object with a double-peaked profile. \\ b) $^\dagger$ after a R$_{CO}$ value indicates that no literature inclination was found for this object and therefore an inclination of 45$^\circ$ was used.}
\end{deluxetable*}
\end{center}

\begin{center}
    \begin{deluxetable*}{lccccc}
    \tablecaption{Mean LTC Values at Keck and JWST Resolutions}
    \label{table:LTC}
    \hspace{2em}
    \tablehead{\colhead{Type} & \colhead{log M$_{acc}$} & \colhead{P(10)} & \colhead{} & \colhead{P(30)} & \colhead{} \\
    \colhead{} & \colhead{[M$_\odot$ yr$^{-1}$]} & \colhead{Keck} & \colhead{JWST} & \colhead{Keck} & \colhead{JWST}}
    \startdata
    CTTS & [-9.0, -8.2] & 0.391$\pm$0.16 & 0.158$\pm$0.08 & 0.255$\pm$0.07 & 0.148$\pm$0.03\\
    CTTS & [-8.2, -7.4] & 0.499$\pm$0.23 & 0.250$\pm$0.12 & 0.392$\pm$0.23 & 0.230$\pm$0.12\\
    CTTS & [-7.4, -6.6] & 0.601$\pm$0.48 & 0.306$\pm$0.19 & 0.46$\pm$0.34 & 0.276$\pm$0.15\\
    Herbigs & all & 0.219$\pm$0.10 & 0.140$\pm$0.08 & 0.094$\pm$0.05 & 0.054$\pm$0.03\\
    TDs & all & 0.573$\pm$0.46 & 0.573$\pm$0.44 & 0.262$\pm$0.16 & 0.152$\pm$0.13
    \enddata
    \end{deluxetable*}
